Tidehunter: Large-Value Storage With Minimal Data Relocation

Log-Structured Merge-Trees (LSM-trees) dominate persistent key-value storage but suffer from high write amplification from 10x to 30x under random workloads due to repeated compaction. This overhead becomes prohibitive for large values with uniformly distributed keys, a workload common in content-addressable storage, deduplication systems, and blockchain validators. We present Tidehunter, a storage engine that eliminates value compaction by treating the Write-Ahead Log (WAL) as permanent storage rather than a temporary recovery buffer. Values are never overwritten; and small, lazily-flushed index tables map keys to WAL positions. Tidehunter introduces (a) lock-free writes that saturate NVMe drives through atomic allocation and parallel copying, (b) an optimistic index structure that exploits uniform key distributions for single-roundtrip lookups, and (c) epoch-based pruning that reclaims space without blocking writes. On a 1 TB dataset with 1 KB values, Tidehunter achieves 830K writes per second, that is 8.4x higher than RocksDB and 2.9x higher than BlobDB, while improving point queries by 1.7x and existence checks by 15.6x. We validate real-world impact by integrating Tidehunter into Sui, a high-throughput blockchain, where it maintains stable throughput and latency under loads that cause RocksDB-backed validators to collapse. Tidehunter is production-ready and is being deployed in production within Sui.

==> plots/benchmark_128b.tex <==
\begin{figure}[t]
    \centering
    \subfloat[Homogeneous Distribution ($\theta=0$)]{%
        \begin{tikzpicture}
            \begin{axis}[widebarplot, ymax=700]
            \addplot[fill=tidehunterblue] coordinates
                {(100\% write,437) (50\% get,182) (50\% exists,598) (50\% lt,177) (100\% get,102) (100\% exists,448) (100\% lt,102)};
            \addplot[fill=rocksdborange] coordinates
                {(100\% write,430) (50\% get,328) (50\% exists,329) (50\% lt,220) (100\% get,217) (100\% exists,215) (100\% lt,127)};
            \addplot[fill=blobdbgreen] coordinates
                {(100\% write,423) (50\% get,330) (50\% exists,331) (50\% lt,221) (100\% get,218) (100\% exists,218) (100\% lt,139)};
            \legend{\sysname, RocksDB, BlobDB}
            \pgfplotsset{legend columns=3, legend style={at={(0.98,0.97)}, anchor=north east}}
            \end{axis}
        \end{tikzpicture}%
        \label{fig:homogeneous-128b}%
    }\\[2ex]
    \subfloat[Skewed Distribution ($\theta=2$)]{%
        \begin{tikzpicture}
            \begin{axis}[widebarplot, ymax=5500]
            \addplot[fill=tidehunterblue] coordinates
                {(100\% write,433) (50\% get,813) (50\% exists,858) (50\% lt,177) (100\% get,4910) (100\% exists,5310) (100\% lt,102)};
            \addplot[fill=rocksdborange] coordinates
                {(100\% write,429) (50\% get,776) (50\% exists,771) (50\% lt,216) (100\% get,4460) (100\% exists,4420) (100\% lt,122)};
            \addplot[fill=blobdbgreen] coordinates
                {(100\% write,426) (50\% get,777) (50\% exists,754) (50\% lt,221) (100\% get,4050) (100\% exists,4220) (100\% lt,146)};
            \end{axis}
        \end{tikzpicture}%
        \label{fig:skewed-128b}%
    }
    \Description{Two bar charts comparing throughput of Tidehunter, RocksDB, and BlobDB for 128-byte values. This represents the crossover point where performance is comparable for write-heavy workloads, with Tidehunter excelling at existence checks.}
    \caption{\footnotesize Throughput comparison for small values (128 bytes). The 50\% read cases include 50\% writes.
             Top: homogeneous access distribution ($\theta=0$). Bottom: skewed distribution ($\theta=2$).}
    \label{fig:benchmark-results-128b}
\end{figure}


==> plots/benchmark_1k.tex <==
\begin{figure}[t]
    \centering
    \subfloat[Homogeneous Distribution ($\theta=0$)]{%
        \begin{tikzpicture}
            \begin{axis}[widebarplot, ymax=4000]
            \addplot[fill=tidehunterblue] coordinates
                {(100\% write,830) (50\% get,616) (50\% exists,1580) (50\% lt,612) (100\% get,392) (100\% exists,3550) (100\% lt,400)};
            \addplot[fill=rocksdborange] coordinates
                {(100\% write,99) (50\% get,193) (50\% exists,187) (50\% lt,137) (100\% get,227) (100\% exists,227) (100\% lt,122)};
            \addplot[fill=blobdbgreen] coordinates
                {(100\% write,289) (50\% get,509) (50\% exists,507) (50\% lt,243) (100\% get,356) (100\% exists,360) (100\% lt,179)};
            \legend{\sysname, RocksDB, BlobDB}
            \end{axis}
        \end{tikzpicture}%
        \label{fig:homogeneous}%
    }\\[2ex]
    \subfloat[Skewed Distribution ($\theta=2$)]{%
        \begin{tikzpicture}
            \begin{axis}[widebarplot, ymax=5100]
            \addplot[fill=tidehunterblue] coordinates
                {(100\% write,835) (50\% get,1580) (50\% exists,1580) (50\% lt,613) (100\% get,3980) (100\% exists,4370) (100\% lt,403)};
            \addplot[fill=rocksdborange] coordinates
                {(100\% write,104) (50\% get,222) (50\% exists,212) (50\% lt,138) (100\% get,4070) (100\% exists,4560) (100\% lt,130)};
            \addplot[fill=blobdbgreen] coordinates
                {(100\% write,288) (50\% get,588) (50\% exists,587) (50\% lt,242) (100\% get,2570) (100\% exists,1270) (100\% lt,179)};
            \end{axis}
        \end{tikzpicture}%
        \label{fig:skewed}%
    }
    \Description{Two bar charts comparing throughput of Tidehunter, RocksDB, and BlobDB for 1KB values. Top chart shows homogeneous distribution where Tidehunter dominates with 830K ops/s for writes. Bottom chart shows skewed distribution where performance converges for read-heavy workloads.}
    \caption{\footnotesize Throughput comparison across workloads. The 50\% read cases include 50\% writes.
             Top: homogeneous access distribution ($\theta=0$). Bottom: skewed distribution ($\theta=2$).}
    \label{fig:benchmark-results-1k}
\end{figure}


==> plots/benchmark_64b.tex <==
\begin{figure}[t]
    \centering
    \subfloat[Homogeneous Distribution ($\theta=0$)]{%
        \begin{tikzpicture}
            \begin{axis}[widebarplot, ymax=600]
            \addplot[fill=tidehunterblue] coordinates
                {(100\% write,255) (50\% get,151) (50\% exists,399) (50\% lt,149) (100\% get,88) (100\% exists,258) (100\% lt,88)};
            \addplot[fill=rocksdborange] coordinates
                {(100\% write,504) (50\% get,346) (50\% exists,353) (50\% lt,226) (100\% get,223) (100\% exists,215) (100\% lt,152)};
            \addplot[fill=blobdbgreen] coordinates
                {(100\% write,501) (50\% get,346) (50\% exists,345) (50\% lt,226) (100\% get,215) (100\% exists,215) (100\% lt,123)};
            \legend{\sysname, RocksDB, BlobDB}
            \pgfplotsset{legend columns=3, legend style={at={(0.98,0.97)}, anchor=north east}}
            \end{axis}
        \end{tikzpicture}%
        \label{fig:homogeneous-64b}%
    }\\[2ex]
    \subfloat[Skewed Distribution ($\theta=2$)]{%
        \begin{tikzpicture}
            \begin{axis}[widebarplot, ymax=5500]
            \addplot[fill=tidehunterblue] coordinates
                {(100\% write,259) (50\% get,499) (50\% exists,501) (50\% lt,149) (100\% get,5030) (100\% exists,5310) (100\% lt,88)};
            \addplot[fill=rocksdborange] coordinates
                {(100\% write,505) (50\% get,1010) (50\% exists,1000) (50\% lt,225) (100\% get,4430) (100\% exists,4000) (100\% lt,131)};
            \addplot[fill=blobdbgreen] coordinates
                {(100\% write,500) (50\% get,1000) (50\% exists,994) (50\% lt,232) (100\% get,4030) (100\% exists,4050) (100\% lt,146)};
            \end{axis}
        \end{tikzpicture}%
        \label{fig:skewed-64b}%
    }
    \Description{Two bar charts comparing throughput of Tidehunter, RocksDB, and BlobDB for 64-byte values. Top chart shows homogeneous distribution where RocksDB leads. Bottom chart shows skewed distribution where Tidehunter catches up for read-heavy workloads due to caching.}
    \caption{\footnotesize Throughput comparison for small values (64 bytes). The 50\% read cases include 50\% writes.
             Top: homogeneous access distribution ($\theta=0$). Bottom: skewed distribution ($\theta=2$).}
    \label{fig:benchmark-results-64b}
\end{figure}


==> plots/index_window.tex <==
\begin{figure*}[t]
    \centering
    \ref{indexwindowlegend}\\[1ex]
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=0.5cm,
                ylabels at=edge left,
            },
            indexwindowplot,
            width=0.38\textwidth,
            xmode=log,
            log basis x=2,
        ]
        \nextgroupplot[title={(a) 1 thread}, ymax=12]
            \addplot[color=headerblue, mark=o, solid] coordinates {(100,5.89) (200,5.88) (400,5.88) (800,5.88) (1600,5.88) (3200,5.88)};
            \addplot[color=headerblue, mark=o, dashed] coordinates {(100,9.69) (200,9.46) (400,9.33) (800,9.35) (1600,9.32) (3200,9.27)};
            \addplot[color=optimisticorange, mark=square, solid] coordinates {(100,3.08) (200,4.81) (400,6.82) (800,8.53) (1600,9.54) (3200,6.90)};
            \addplot[color=optimisticorange, mark=square, dashed] coordinates {(100,4.51) (200,5.99) (400,7.15) (800,7.92) (1600,8.04) (3200,6.50)};

        \nextgroupplot[title={(b) 16 threads}, ymax=120, legend to name=indexwindowlegend, legend columns=4]
            \addplot[color=headerblue, mark=o, solid] coordinates {(100,76.60) (200,76.63) (400,76.47) (800,76.51) (1600,76.58) (3200,76.61)};
            \addplot[color=headerblue, mark=o, dashed] coordinates {(100,67.30) (200,66.65) (400,63.22) (800,65.31) (1600,68.37) (3200,68.38)};
            \addplot[color=optimisticorange, mark=square, solid] coordinates {(100,44.87) (200,67.72) (400,89.26) (800,99.98) (1600,91.07) (3200,52.80)};
            \addplot[color=optimisticorange, mark=square, dashed] coordinates {(100,62.21) (200,75.77) (400,75.23) (800,67.50) (1600,51.12) (3200,30.31)};
            \legend{Header (DIO), Header (no DIO), Optimistic (DIO), Optimistic (no DIO)}

        \nextgroupplot[title={(c) 48 threads}, ymax=220]
            \addplot[color=headerblue, mark=o, solid] coordinates {(100,156.34) (200,156.38) (400,156.37) (800,156.39) (1600,156.33) (3200,156.40)};
            \addplot[color=headerblue, mark=o, dashed] coordinates {(100,56.47) (200,56.63) (400,56.85) (800,56.68) (1600,56.51) (3200,56.41)};
            \addplot[color=optimisticorange, mark=square, solid] coordinates {(100,114.98) (200,163.61) (400,193.82) (800,161.70) (1600,102.84) (3200,54.95)};
            \addplot[color=optimisticorange, mark=square, dashed] coordinates {(100,68.99) (200,70.90) (400,65.50) (800,54.70) (1600,38.52) (3200,23.05)};
        \end{groupplot}
    \end{tikzpicture}
    \Description{Three line charts showing throughput versus window size (100 to 3200) for 1, 16, and 48 threads. Header-based index shows flat lines since window size does not affect it. Optimistic index shows a peak at intermediate window sizes, with optimal size decreasing as thread count increases.}
    \caption{\footnotesize Index lookup throughput vs.\ window size for different thread counts. The header-based index maintains constant throughput (flat lines), while the optimistic index performance varies with window size. The optimal window size decreases as concurrency increases.}
    \label{fig:index-throughput-window}
\end{figure*}


==> plots/relocation.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 1,
                horizontal sep=0.8cm,
            },
            ybar=0pt,
            enlarge x limits=0.4,
            symbolic x coords={$\theta{=}0$,$\theta{=}2$},
            xtick=data,
            ymin=0,
            enlarge y limits={upper,value=0.18},
            legend style={at={(0.02,0.98)}, anchor=north west, font=\scriptsize, cells={anchor=west}},
            nodes near coords,
            every node near coord/.append style={font=\scriptsize, rotate=90, anchor=west},
            width=0.48\columnwidth,
            height=0.22\textheight,
            tick label style={font=\small},
            label style={font=\small},
        ]
        % Left panel: Storage
        \nextgroupplot[ylabel={Storage (GB)}, xlabel={Zipf Factor}, ymax=2000]
        \addplot[fill=tidehunterblue] coordinates
            {($\theta{=}0$,1148) ($\theta{=}2$,1157)};
        \addplot[fill=rocksdborange] coordinates
            {($\theta{=}0$,335) ($\theta{=}2$,933)};
        \legend{Without Relocation, With Relocation}
        
        % Right panel: Throughput
        \nextgroupplot[ylabel={Throughput (Mops/s)}, xlabel={Zipf Factor}, ymax=3.0]
            % every node near coord/.style={font=\scriptsize, anchor=south, /pgf/number format/.cd, fixed, precision=2}]
        \addplot[fill=tidehunterblue] coordinates
            {($\theta{=}0$,2.05) ($\theta{=}2$,2.33)};
        \addplot[fill=rocksdborange] coordinates
            {($\theta{=}0$,1.99) ($\theta{=}2$,2.23)};
        \end{groupplot}
    \end{tikzpicture}
    \Description{Two side-by-side bar charts comparing storage and throughput with and without relocation. Left chart shows storage reduced from 1148GB to 335GB for uniform distribution and from 1157GB to 933GB for skewed distribution. Right chart shows throughput is similar with and without relocation.}
    \caption{\footnotesize Effect of relocation on storage usage and throughput. Left: storage after mixed phase. Right: throughput during mixed phase. Relocation significantly reduces storage with minimal throughput impact.}
    \label{fig:relocation-results}
\end{figure}


==> plots/value_scaling.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=0.99\columnwidth,
                height=0.55\columnwidth,
                xlabel={Value Size (bytes)},
                ylabel={Throughput (Kops/s)},
                xmode=log,
                log basis x=2,
                xmin=48, xmax=1400,
                xtick={64,128,256,512,1024},
                xticklabels={64B,128B,256B,512B,1KB},
                ymin=0,
                ymax=2100,
                grid=major,
                grid style={gray!30},
                legend style={at={(0.4,1.02)}, anchor=south, font=\scriptsize, legend columns=3},
                tick label style={font=\small},
                label style={font=\small},
                mark size=2.5pt,
                line width=1.2pt,
            ]
            % TideHunter Homogeneous (solid)
            \addplot[color=tidehunterblue, mark=o, solid] coordinates {
                    (64,150) (128,182) (256,251) (512,496) (1024,660)
                };
            % TideHunter Skewed (dashed)
            \addplot[color=tidehunterblue, mark=o, dashed] coordinates {
                    (64,504) (128,814) (256,1390) (512,1840) (1024,1560)
                };
            % RocksDB Homogeneous (solid)
            \addplot[color=rocksdborange, mark=square, solid] coordinates {
                    (64,350) (128,334) (256,308) (512,277) (1024,174)
                };
            % RocksDB Skewed (dashed)
            \addplot[color=rocksdborange, mark=square, dashed] coordinates {
                    (64,1060) (128,780) (256,533) (512,344) (1024,198)
                };
            % BlobDB Homogeneous (solid)
            \addplot[color=blobdbgreen, mark=triangle, solid] coordinates {
                    (64,348) (128,329) (256,497) (512,523) (1024,502)
                };
            % BlobDB Skewed (dashed)
            \addplot[color=blobdbgreen, mark=triangle, dashed] coordinates {
                    (64,1040) (128,789) (256,883) (512,733) (1024,584)
                };
            \legend{\sysname{} (Homog.), \sysname{} (Skewed), RocksDB (Homog.), RocksDB (Skewed), BlobDB (Homoge.), BlobDB (Skewed)}
        \end{axis}
    \end{tikzpicture}
    \vspace{-0.5cm}
    \caption{\footnotesize Mixed workload throughput (50\% reads/writes) vs.\ value size, with skewed (Zipf $\theta=2$) and homogeneous (Zipf $\theta=0$) access patterns.}
    \vspace{-0.5cm}
    \label{fig:value-scaling}
\end{figure}

